The Geometry of Cyclical Social Trends

We investigate the emergence of periodic behavior in opinion dynamics and its underlying geometry. For this, we use a bounded-confidence model with contrarian agents in a convolution social network. This means that agents adapt their opinions by interacting with their neighbors in a time-varying social network. Being contrarian, the agents are kept from reaching consensus. This is the key feature that allows the emergence of cyclical trends. We show that the systems either converge to nonconsensual equilibrium or are attracted to periodic or quasi-periodic orbits. We bound the dimension of the attractors and the period of cyclical trends. We exhibit instances where each orbit is dense and uniformly distributed within its attractor. We also investigate the case of randomly changing social networks.

==> tikz/speed-proof.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}

\begin{tikzpicture}[line width=1pt]
    % Define the size of the circles
    \def\circlesize{2.5pt}
    % Define the font size for node descriptions
    \def\nodefontsize{\Large}

    % Draw arc and O,1 Points
    \draw (0, 0) + (-20:3) arc (-20:200:3);
    \fill (0,0) circle (\circlesize) node[below, inner sep=5pt, font=\nodefontsize] {$O$};
    \fill (5,0) circle (\circlesize) node[below, inner sep=5pt, font=\nodefontsize] {$1$};
    \draw (0, 0) -- (5, 0);

    % Draw lambda_h
    \fill (0,0)+(130:3) circle (\circlesize) node[above left, inner sep=5pt, font=\nodefontsize] {$\lambda_h$};
    \draw (0,0)+(130:3) -- (0,0);
    \draw (0,0)+(130:3) -- (5,0);
    \draw (0, 0) + (0:0.3) node[above right, font=\nodefontsize, xshift=-2pt, yshift=-2pt] {$\theta_h$} arc (0:130:0.3);

    % Draw lambda_v'
    \fill (0,0)+(140:1.3) circle (\circlesize) node[below=5pt, inner sep=5pt, font=\nodefontsize] {$\lambda_v'$};
    \draw (0,0)+(140:1.3) -- (0,0);
    % \draw (0,0)+(140:1.3) -- (5,0);
    \draw (0, 0) + (0:0.9) node[above=15pt, font=\nodefontsize] {$\theta_v'$} arc (0:140:0.9);

    % Draw lambda_v
    \draw (5,0)+(172.066:6.7) -- (5,0);
    \fill (5,0)+(172.066:6.7) circle (\circlesize) node[below left, inner sep=2pt, font=\nodefontsize] {$\lambda_v$};
    \draw ([shift={(172.066:6.7)}] 5,0) -- ([shift={(130:3)}] 0,0);
    \draw ([shift={(140:1.3)}] 0,0) -- ++(101:1.242);
    \fill ([shift={(140:1.3)}] 0,0) +(101:1.242) circle (\circlesize) node[above right, inner sep=2pt, font=\nodefontsize] {$\lambda_h'$};


   % Calculate the midpoint
    \coordinate (start) at ([shift={(140:1.3)}] 0,0);
    \coordinate (end) at ($(start) + (101:1.242)$);
    \coordinate (midpoint) at ($(start)!0.5!(end)$);
    % Calculate the perpendicular coordinates at the midpoint
    \coordinate (perpendicular1) at ($(midpoint)!-2.5cm!90:(start)$);
    \coordinate (perpendicular2) at ($(midpoint)!2.5cm!90:(start)$);
    % Draw the perpendicular line passing through both ends
    \draw[line width=0.5pt, dashed] (perpendicular1) -- (perpendicular2);

    \draw (start) -- node[sloped, font=\nodefontsize] {$\parallel$} (midpoint) -- node[sloped, font=\nodefontsize] {$\parallel$} (end);
    
    \coordinate (upperP) at ($(midpoint)!0.2!(end)$);
    \coordinate (rightP) at ($(midpoint)!0.06!(perpendicular2)$);
    \coordinate (upperrightP) at ($(rightP) + (upperP) - (midpoint)$);
    \draw[line width=0.5pt] (upperP)--(upperrightP)--(rightP);
\end{tikzpicture}

==> tikz/triangle-proof.tex <==
% include in main \usepackage{tikz}
\usetikzlibrary{positioning}

\begin{tikzpicture}[line width=1pt, scale=0.7]
    % Define the size of the circles
    \def\circlesize{2.5pt}
    % Define the font size for node descriptions
    \def\nodefontsize{\Large}

    % Points of inner triangle
    \fill (0,0) circle (\circlesize) node[below, inner sep=5pt, font=\nodefontsize] {$O$};
    \fill (-1,3) circle (\circlesize) node[left, inner sep=5pt, font=\nodefontsize] {$e$};
    \fill (1,3) circle (\circlesize) node[right, inner sep=5pt, font=\nodefontsize] {$f$};
    % Edges of inner triangle + height edge
    \draw (0,0) -- node[sloped, font=\nodefontsize] {$\mid$} (1,3);
    \draw (1,3) -- node[sloped, font=\nodefontsize] {$\parallel$} (0, 3) node[above, font=\nodefontsize] {$d$} -- node[sloped, font=\nodefontsize] {$\parallel$} (-1,3);
    \draw (0,0) -- node[sloped, font=\nodefontsize] {$\mid$} (-1, 3);
    \draw (0, 0) -- (0, 3);
    % Perpendicular symbol
    \draw (0,2.8)-|(0.2,3);

    % Edges of outer triangle
    \fill (0.5,5) circle (\circlesize) node[above, inner sep=5pt, font=\nodefontsize] {$c$};
    \fill (1.625,0.5) circle (\circlesize) node[right, inner sep=5pt, font=\nodefontsize] {$b$};
    \fill (-2.875,0.5) circle (\circlesize) node[left, inner sep=5pt, font=\nodefontsize] {$a$};
    % Points of outer triangle
    \draw (0.5,5) -- (1.625,0.5) -- (-2.875,0.5) -- (0.5,5);
\end{tikzpicture}
